Unifying Graph Measures and Stabilizer Decompositions for the Classical Simulation of Quantum Circuits

Various algorithms have been developed to simulate quantum circuits on classical hardware. Among the most prominent are approaches based on \emph{stabilizer decompositions} and \emph{tensor network contraction}. In this work, we present a unified framework that bridges these two approaches, placing them under a common formalism. Using this, we present two new algorithms to simulate an $n$-qubit circuit $C$: one that runs in $\tilde{O}(T^{\mathsf{tw}(C)})$ time and the other in $\tilde{O}(T^{\gamma\cdot \mathsf{tw}(C)})$ time, where $\mathsf{tw}(C)$ and $\mathsf{rw}(C)$ refer to the the tree-width and rank-width, respectively, of a tensor network associated to $C$, $T$ is the number of non-Clifford gates in $C$, and $\gamma \approx 3.42$. The proposed algorithms are simple, only require a linear amount of memory, are trivially parallelizable, and interact nicely with ZX-diagram simplification routines. Furthermore, we introduce the refined complexity measures \emph{focused tree-width} and \emph{focused rank-width}, which are always at least as efficient as their standard equivalent; these can be directly applied within our simulation algorithms, allowing for a more precise upper bound on the run time.

==> figures/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (9) at (0, 0) {$\alpha$};
		\node [style=none] (10) at (1.25, 0.825) {};
		\node [style=none] (11) at (-1.25, 0.825) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (16) at (-1, -0.125) {...};
		\node [style=none, rotate=90] (17) at (1, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (12.center) to (9);
		\draw [in=180, out=-39, looseness=0.75] (9) to (13.center);
		\draw [in=180, out=22, looseness=0.75] (9) to (14.center);
		\draw [in=180, out=39, looseness=0.75] (9) to (10.center);
		\draw [in=0, out=158, looseness=0.75] (9) to (15.center);
		\draw [in=141, out=0, looseness=0.75] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 0.825) {};
		\node [style=none] (2) at (-1.25, 0.825) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.125) {...};
		\node [style=none, rotate=90] (8) at (1, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bipartite_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2.5, 9.5) {};
		\node [style=none] (16) at (-2, -4) {$\approx$};
		\node [style=Z dot] (51) at (5, 9.5) {};
		\node [style=none] (100) at (-2, -3.375) {(P)};
		\node [style=Z phase dot] (102) at (-10.25, 9) {$\alpha_1$};
		\node [style=Z phase dot] (103) at (-10.25, 7) {$\alpha_n$};
		\node [style=none] (107) at (-10.25, 8.25) {$\vdots$};
		\node [style=none] (109) at (-11.5, 9.75) {};
		\node [style=none] (110) at (-11.5, 8.5) {};
		\node [style=none] (111) at (-11.5, 9.25) {$\vdots$};
		\node [style=none] (112) at (-11.5, 7.5) {};
		\node [style=none] (113) at (-11.5, 7) {$\vdots$};
		\node [style=none] (114) at (-11.5, 6.25) {};
		\node [style=none] (121) at (-2, 8) {$\approx$};
		\node [style=none] (122) at (-2, 8.625) {($\pi$-copy)};
		\node [style=X dot] (123) at (2.5, 10.75) {};
		\node [style=X dot] (124) at (5, 10.75) {};
		\node [style=none] (145) at (-2, 1.75) {$=$};
		\node [style=none] (146) at (-2, 2.375) {(SF)};
		\node [style=none] (149) at (-14, 2) {$\sum\limits_{j,k\in\{0,1\}}$};
		\node [style=none] (150) at (-16.25, 2) {$\approx$};
		\node [style=none] (171) at (-11, 10.5) {};
		\node [style=none] (172) at (-9.5, 10.5) {};
		\node [style=none] (173) at (-10.3, 11) {$A$};
		\node [style=none] (174) at (-5.5, 10.5) {};
		\node [style=none] (175) at (-4.25, 10.5) {};
		\node [style=none] (176) at (-4.875, 11) {$B$};
		\node [style=none] (178) at (0.25, -3.75) {$\sum\limits_{j,k\in\{0,1\}}$};
		\node [style=Z phase dot] (179) at (-5, 9) {$\gamma_1$};
		\node [style=Z phase dot] (180) at (-5, 7) {$\gamma_l$};
		\node [style=none] (181) at (-5, 8.25) {$\vdots$};
		\node [style=none] (182) at (-3.75, 9.75) {};
		\node [style=none] (183) at (-3.75, 8.5) {};
		\node [style=none] (184) at (-3.75, 9.25) {$\vdots$};
		\node [style=none] (185) at (-3.75, 7.5) {};
		\node [style=none] (186) at (-3.75, 7) {$\vdots$};
		\node [style=none] (187) at (-3.75, 6.25) {};
		\node [style=Z phase dot] (188) at (1, 9) {$\alpha_1$};
		\node [style=Z phase dot] (189) at (1, 7) {$\alpha_n$};
		\node [style=none] (190) at (1, 8.25) {$\vdots$};
		\node [style=none] (191) at (-0.25, 9.75) {};
		\node [style=none] (192) at (-0.25, 8.5) {};
		\node [style=none] (193) at (-0.25, 9.25) {$\vdots$};
		\node [style=none] (194) at (-0.25, 7.5) {};
		\node [style=none] (195) at (-0.25, 7) {$\vdots$};
		\node [style=none] (196) at (-0.25, 6.25) {};
		\node [style=Z phase dot] (203) at (6.25, 9) {$\gamma_1$};
		\node [style=Z phase dot] (204) at (6.25, 7) {$\gamma_l$};
		\node [style=none] (205) at (6.25, 8.25) {$\vdots$};
		\node [style=none] (206) at (7.5, 9.75) {};
		\node [style=none] (207) at (7.5, 8.5) {};
		\node [style=none] (208) at (7.5, 9.25) {$\vdots$};
		\node [style=none] (209) at (7.5, 7.5) {};
		\node [style=none] (210) at (7.5, 7) {$\vdots$};
		\node [style=none] (211) at (7.5, 6.25) {};
		\node [style=Z dot] (212) at (-9.25, 3.25) {};
		\node [style=Z dot] (213) at (-6.75, 3.25) {};
		\node [style=Z phase dot] (214) at (-9.25, 4.5) {$j\pi$};
		\node [style=Z phase dot] (215) at (-6.75, 4.5) {$k\pi$};
		\node [style=Z phase dot] (216) at (-10.75, 2.75) {$\alpha_1$};
		\node [style=Z phase dot] (217) at (-10.75, 0.75) {$\alpha_n$};
		\node [style=none] (218) at (-10.75, 2) {$\vdots$};
		\node [style=none] (219) at (-12, 3.5) {};
		\node [style=none] (220) at (-12, 2.25) {};
		\node [style=none] (221) at (-12, 3) {$\vdots$};
		\node [style=none] (222) at (-12, 1.25) {};
		\node [style=none] (223) at (-12, 0.75) {$\vdots$};
		\node [style=none] (224) at (-12, 0) {};
		\node [style=Z phase dot] (225) at (-5.5, 2.75) {$\gamma_1$};
		\node [style=Z phase dot] (226) at (-5.5, 0.75) {$\gamma_l$};
		\node [style=none] (227) at (-5.5, 2) {$\vdots$};
		\node [style=none] (228) at (-4.25, 3.5) {};
		\node [style=none] (229) at (-4.25, 2.25) {};
		\node [style=none] (230) at (-4.25, 3) {$\vdots$};
		\node [style=none] (231) at (-4.25, 1.25) {};
		\node [style=none] (232) at (-4.25, 0.75) {$\vdots$};
		\node [style=none] (233) at (-4.25, 0) {};
		\node [style=none] (234) at (0.25, 2) {$\sum\limits_{j,k\in\{0,1\}}$};
		\node [style=Z phase dot] (238) at (5, 3.25) {$j\pi$};
		\node [style=Z phase dot] (239) at (7.5, 3.25) {$k\pi$};
		\node [style=Z phase dot] (240) at (3.5, 2.75) {$\alpha_1$};
		\node [style=Z phase dot] (241) at (3.5, 0.75) {$\alpha_n$};
		\node [style=none] (242) at (3.5, 2) {$\vdots$};
		\node [style=none] (243) at (2.25, 3.5) {};
		\node [style=none] (244) at (2.25, 2.25) {};
		\node [style=none] (245) at (2.25, 3) {$\vdots$};
		\node [style=none] (246) at (2.25, 1.25) {};
		\node [style=none] (247) at (2.25, 0.75) {$\vdots$};
		\node [style=none] (248) at (2.25, 0) {};
		\node [style=Z phase dot] (249) at (8.75, 2.75) {$\gamma_1$};
		\node [style=Z phase dot] (250) at (8.75, 0.75) {$\gamma_l$};
		\node [style=none] (251) at (8.75, 2) {$\vdots$};
		\node [style=none] (252) at (10, 3.5) {};
		\node [style=none] (253) at (10, 2.25) {};
		\node [style=none] (254) at (10, 3) {$\vdots$};
		\node [style=none] (255) at (10, 1.25) {};
		\node [style=none] (256) at (10, 0.75) {$\vdots$};
		\node [style=none] (257) at (10, 0) {};
		\node [style=Z phase dot] (260) at (4, -2.75) {$\ \alpha_1+k\pi\ $};
		\node [style=Z phase dot] (261) at (4, -4.75) {$\ \alpha_n+k\pi\ $};
		\node [style=none] (262) at (4, -3.5) {$\vdots$};
		\node [style=none] (263) at (2.25, -2) {};
		\node [style=none] (264) at (2.25, -3.25) {};
		\node [style=none] (265) at (2.25, -2.5) {$\vdots$};
		\node [style=none] (266) at (2.25, -4.25) {};
		\node [style=none] (267) at (2.25, -4.75) {$\vdots$};
		\node [style=none] (268) at (2.25, -5.5) {};
		\node [style=Z phase dot] (269) at (8.25, -2.75) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (270) at (8.25, -4.75) {$\ \gamma_l+j\pi\ $};
		\node [style=none] (271) at (8.25, -3.5) {$\vdots$};
		\node [style=none] (272) at (10, -2) {};
		\node [style=none] (273) at (10, -3.25) {};
		\node [style=none] (274) at (10, -2.5) {$\vdots$};
		\node [style=none] (275) at (10, -4.25) {};
		\node [style=none] (276) at (10, -4.75) {$\vdots$};
		\node [style=none] (277) at (10, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (51);
		\draw (109.center) to (102);
		\draw (102) to (110.center);
		\draw (112.center) to (103);
		\draw (114.center) to (103);
		\draw [style=simple] (123) to (0);
		\draw [style=simple] (124) to (51);
		\draw [style=brace edge] (171.center) to (172.center);
		\draw [style=brace edge] (174.center) to (175.center);
		\draw (182.center) to (179);
		\draw (179) to (183.center);
		\draw (185.center) to (180);
		\draw (187.center) to (180);
		\draw (191.center) to (188);
		\draw (188) to (192.center);
		\draw (194.center) to (189);
		\draw (196.center) to (189);
		\draw (206.center) to (203);
		\draw (203) to (207.center);
		\draw (209.center) to (204);
		\draw (211.center) to (204);
		\draw [style=hadamard edge] (188) to (0);
		\draw [style=hadamard edge] (0) to (189);
		\draw [style=hadamard edge] (51) to (204);
		\draw [style=hadamard edge] (51) to (203);
		\draw [style=hadamard edge] (212) to (213);
		\draw [style=simple] (214) to (212);
		\draw [style=simple] (215) to (213);
		\draw (219.center) to (216);
		\draw (216) to (220.center);
		\draw (222.center) to (217);
		\draw (224.center) to (217);
		\draw (228.center) to (225);
		\draw (225) to (229.center);
		\draw (231.center) to (226);
		\draw (233.center) to (226);
		\draw [style=hadamard edge] (216) to (212);
		\draw [style=hadamard edge] (212) to (217);
		\draw [style=hadamard edge] (213) to (226);
		\draw [style=hadamard edge] (213) to (225);
		\draw (243.center) to (240);
		\draw (240) to (244.center);
		\draw (246.center) to (241);
		\draw (248.center) to (241);
		\draw (252.center) to (249);
		\draw (249) to (253.center);
		\draw (255.center) to (250);
		\draw (257.center) to (250);
		\draw [style=simple, loop] (238) to ();
		\draw [style=hadamard edge] (240) to (238);
		\draw [style=hadamard edge] (238) to (241);
		\draw [style=simple, loop] (239) to ();
		\draw [style=hadamard edge] (239) to (250);
		\draw [style=hadamard edge] (239) to (249);
		\draw [style=hadamard edge] (238) to (239);
		\draw (263.center) to (260);
		\draw (260) to (264.center);
		\draw (266.center) to (261);
		\draw (268.center) to (261);
		\draw (272.center) to (269);
		\draw (269) to (273.center);
		\draw (275.center) to (270);
		\draw (277.center) to (270);
		\draw [style=hadamard edge] (260) to (269);
		\draw [style=hadamard edge] (269) to (261);
		\draw [style=hadamard edge] (261) to (270);
		\draw [style=hadamard edge] (270) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bipartite_sum_extended_abstract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2.5, 9.5) {};
		\node [style=none] (16) at (8.5, 2.25) {$\approx$};
		\node [style=Z dot] (51) at (5, 9.5) {};
		\node [style=none] (100) at (8.5, 2.875) {(P)};
		\node [style=Z phase dot] (102) at (-10.25, 9) {$\alpha_1$};
		\node [style=Z phase dot] (103) at (-10.25, 7) {$\alpha_n$};
		\node [style=none] (107) at (-10.25, 8.25) {$\vdots$};
		\node [style=none] (109) at (-11.5, 9.75) {};
		\node [style=none] (110) at (-11.5, 8.5) {};
		\node [style=none] (111) at (-11.5, 9.25) {$\vdots$};
		\node [style=none] (112) at (-11.5, 7.5) {};
		\node [style=none] (113) at (-11.5, 7) {$\vdots$};
		\node [style=none] (114) at (-11.5, 6.25) {};
		\node [style=none] (121) at (-2, 8) {$\approx$};
		\node [style=none] (122) at (-2, 8.625) {($\pi$-copy)};
		\node [style=X dot] (123) at (2.5, 10.75) {};
		\node [style=X dot] (124) at (5, 10.75) {};
		\node [style=none] (145) at (-4.5, 2.5) {$=$};
		\node [style=none] (146) at (-4.5, 3.125) {(SF)};
		\node [style=none] (149) at (10.75, 8.25) {$\sum\limits_{j,k\in\{0,1\}}$};
		\node [style=none] (150) at (8.5, 8.25) {$\approx$};
		\node [style=none] (171) at (-11, 10.5) {};
		\node [style=none] (172) at (-9.5, 10.5) {};
		\node [style=none] (173) at (-10.3, 11) {$A$};
		\node [style=none] (174) at (-5.5, 10.5) {};
		\node [style=none] (175) at (-4.25, 10.5) {};
		\node [style=none] (176) at (-4.875, 11) {$B$};
		\node [style=none] (178) at (10.75, 2.5) {$\sum\limits_{j,k\in\{0,1\}}$};
		\node [style=Z phase dot] (179) at (-5, 9) {$\gamma_1$};
		\node [style=Z phase dot] (180) at (-5, 7) {$\gamma_l$};
		\node [style=none] (181) at (-5, 8.25) {$\vdots$};
		\node [style=none] (182) at (-3.75, 9.75) {};
		\node [style=none] (183) at (-3.75, 8.5) {};
		\node [style=none] (184) at (-3.75, 9.25) {$\vdots$};
		\node [style=none] (185) at (-3.75, 7.5) {};
		\node [style=none] (186) at (-3.75, 7) {$\vdots$};
		\node [style=none] (187) at (-3.75, 6.25) {};
		\node [style=Z phase dot] (188) at (1, 9) {$\alpha_1$};
		\node [style=Z phase dot] (189) at (1, 7) {$\alpha_n$};
		\node [style=none] (190) at (1, 8.25) {$\vdots$};
		\node [style=none] (191) at (-0.25, 9.75) {};
		\node [style=none] (192) at (-0.25, 8.5) {};
		\node [style=none] (193) at (-0.25, 9.25) {$\vdots$};
		\node [style=none] (194) at (-0.25, 7.5) {};
		\node [style=none] (195) at (-0.25, 7) {$\vdots$};
		\node [style=none] (196) at (-0.25, 6.25) {};
		\node [style=Z phase dot] (203) at (6.25, 9) {$\gamma_1$};
		\node [style=Z phase dot] (204) at (6.25, 7) {$\gamma_l$};
		\node [style=none] (205) at (6.25, 8.25) {$\vdots$};
		\node [style=none] (206) at (7.5, 9.75) {};
		\node [style=none] (207) at (7.5, 8.5) {};
		\node [style=none] (208) at (7.5, 9.25) {$\vdots$};
		\node [style=none] (209) at (7.5, 7.5) {};
		\node [style=none] (210) at (7.5, 7) {$\vdots$};
		\node [style=none] (211) at (7.5, 6.25) {};
		\node [style=Z dot] (212) at (15.5, 9.5) {};
		\node [style=Z dot] (213) at (18, 9.5) {};
		\node [style=Z phase dot] (214) at (15.5, 10.75) {$j\pi$};
		\node [style=Z phase dot] (215) at (18, 10.75) {$k\pi$};
		\node [style=Z phase dot] (216) at (14, 9) {$\alpha_1$};
		\node [style=Z phase dot] (217) at (14, 7) {$\alpha_n$};
		\node [style=none] (218) at (14, 8.25) {$\vdots$};
		\node [style=none] (219) at (12.75, 9.75) {};
		\node [style=none] (220) at (12.75, 8.5) {};
		\node [style=none] (221) at (12.75, 9.25) {$\vdots$};
		\node [style=none] (222) at (12.75, 7.5) {};
		\node [style=none] (223) at (12.75, 7) {$\vdots$};
		\node [style=none] (224) at (12.75, 6.25) {};
		\node [style=Z phase dot] (225) at (19.25, 9) {$\gamma_1$};
		\node [style=Z phase dot] (226) at (19.25, 7) {$\gamma_l$};
		\node [style=none] (227) at (19.25, 8.25) {$\vdots$};
		\node [style=none] (228) at (20.5, 9.75) {};
		\node [style=none] (229) at (20.5, 8.5) {};
		\node [style=none] (230) at (20.5, 9.25) {$\vdots$};
		\node [style=none] (231) at (20.5, 7.5) {};
		\node [style=none] (232) at (20.5, 7) {$\vdots$};
		\node [style=none] (233) at (20.5, 6.25) {};
		\node [style=none] (234) at (-2.25, 2.75) {$\sum\limits_{j,k\in\{0,1\}}$};
		\node [style=Z phase dot] (238) at (2.5, 4) {$j\pi$};
		\node [style=Z phase dot] (239) at (5, 4) {$k\pi$};
		\node [style=Z phase dot] (240) at (1, 3.5) {$\alpha_1$};
		\node [style=Z phase dot] (241) at (1, 1.5) {$\alpha_n$};
		\node [style=none] (242) at (1, 2.75) {$\vdots$};
		\node [style=none] (243) at (-0.25, 4.25) {};
		\node [style=none] (244) at (-0.25, 3) {};
		\node [style=none] (245) at (-0.25, 3.75) {$\vdots$};
		\node [style=none] (246) at (-0.25, 2) {};
		\node [style=none] (247) at (-0.25, 1.5) {$\vdots$};
		\node [style=none] (248) at (-0.25, 0.75) {};
		\node [style=Z phase dot] (249) at (6.25, 3.5) {$\gamma_1$};
		\node [style=Z phase dot] (250) at (6.25, 1.5) {$\gamma_l$};
		\node [style=none] (251) at (6.25, 2.75) {$\vdots$};
		\node [style=none] (252) at (7.5, 4.25) {};
		\node [style=none] (253) at (7.5, 3) {};
		\node [style=none] (254) at (7.5, 3.75) {$\vdots$};
		\node [style=none] (255) at (7.5, 2) {};
		\node [style=none] (256) at (7.5, 1.5) {$\vdots$};
		\node [style=none] (257) at (7.5, 0.75) {};
		\node [style=Z phase dot] (260) at (14.5, 3.5) {$\ \alpha_1+k\pi\ $};
		\node [style=Z phase dot] (261) at (14.5, 1.5) {$\ \alpha_n+k\pi\ $};
		\node [style=none] (262) at (14.5, 2.75) {$\vdots$};
		\node [style=none] (263) at (12.75, 4.25) {};
		\node [style=none] (264) at (12.75, 3) {};
		\node [style=none] (265) at (12.75, 3.75) {$\vdots$};
		\node [style=none] (266) at (12.75, 2) {};
		\node [style=none] (267) at (12.75, 1.5) {$\vdots$};
		\node [style=none] (268) at (12.75, 0.75) {};
		\node [style=Z phase dot] (269) at (18.75, 3.5) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (270) at (18.75, 1.5) {$\ \gamma_l+j\pi\ $};
		\node [style=none] (271) at (18.75, 2.75) {$\vdots$};
		\node [style=none] (272) at (20.5, 4.25) {};
		\node [style=none] (273) at (20.5, 3) {};
		\node [style=none] (274) at (20.5, 3.75) {$\vdots$};
		\node [style=none] (275) at (20.5, 2) {};
		\node [style=none] (276) at (20.5, 1.5) {$\vdots$};
		\node [style=none] (277) at (20.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (51);
		\draw (109.center) to (102);
		\draw (102) to (110.center);
		\draw (112.center) to (103);
		\draw (114.center) to (103);
		\draw [style=simple] (123) to (0);
		\draw [style=simple] (124) to (51);
		\draw [style=brace edge] (171.center) to (172.center);
		\draw [style=brace edge] (174.center) to (175.center);
		\draw (182.center) to (179);
		\draw (179) to (183.center);
		\draw (185.center) to (180);
		\draw (187.center) to (180);
		\draw (191.center) to (188);
		\draw (188) to (192.center);
		\draw (194.center) to (189);
		\draw (196.center) to (189);
		\draw (206.center) to (203);
		\draw (203) to (207.center);
		\draw (209.center) to (204);
		\draw (211.center) to (204);
		\draw [style=hadamard edge] (188) to (0);
		\draw [style=hadamard edge] (0) to (189);
		\draw [style=hadamard edge] (51) to (204);
		\draw [style=hadamard edge] (51) to (203);
		\draw [style=hadamard edge] (212) to (213);
		\draw [style=simple] (214) to (212);
		\draw [style=simple] (215) to (213);
		\draw (219.center) to (216);
		\draw (216) to (220.center);
		\draw (222.center) to (217);
		\draw (224.center) to (217);
		\draw (228.center) to (225);
		\draw (225) to (229.center);
		\draw (231.center) to (226);
		\draw (233.center) to (226);
		\draw [style=hadamard edge] (216) to (212);
		\draw [style=hadamard edge] (212) to (217);
		\draw [style=hadamard edge] (213) to (226);
		\draw [style=hadamard edge] (213) to (225);
		\draw (243.center) to (240);
		\draw (240) to (244.center);
		\draw (246.center) to (241);
		\draw (248.center) to (241);
		\draw (252.center) to (249);
		\draw (249) to (253.center);
		\draw (255.center) to (250);
		\draw (257.center) to (250);
		\draw [style=simple, loop] (238) to ();
		\draw [style=hadamard edge] (240) to (238);
		\draw [style=hadamard edge] (238) to (241);
		\draw [style=simple, loop] (239) to ();
		\draw [style=hadamard edge] (239) to (250);
		\draw [style=hadamard edge] (239) to (249);
		\draw [style=hadamard edge] (238) to (239);
		\draw (263.center) to (260);
		\draw (260) to (264.center);
		\draw (266.center) to (261);
		\draw (268.center) to (261);
		\draw (272.center) to (269);
		\draw (269) to (273.center);
		\draw (275.center) to (270);
		\draw (277.center) to (270);
		\draw [style=hadamard edge] (260) to (269);
		\draw [style=hadamard edge] (269) to (261);
		\draw [style=hadamard edge] (261) to (270);
		\draw [style=hadamard edge] (270) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut-tree-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (3, 2) {$\delta$};
		\node [style=Z phase dot] (1) at (-1, 2) {$\beta$};
		\node [style=Z phase dot] (2) at (-3, -2) {$\epsilon$};
		\node [style=Z phase dot] (3) at (-1, -2) {$\zeta$};
		\node [style=Z phase dot] (4) at (1, -2) {$\eta$};
		\node [style=Z phase dot] (5) at (3, -2) {$\theta$};
		\node [style=Z phase dot] (6) at (1, 2) {$\gamma$};
		\node [style=Z phase dot] (7) at (-3, 2) {$\alpha$};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-3, -3.5) {};
		\node [style=none] (10) at (3, -3.5) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (-3, 3.5) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (3, 3.5) {};
		\node [style=none] (16) at (-1.125, 2.625) {};
		\node [style=none] (17) at (-0.25, 2.5) {};
		\node [style=none] (18) at (3.125, 1.375) {};
		\node [style=none] (19) at (-1.125, 1.375) {};
		\node [style=none] (20) at (3.125, 2.625) {};
		\node [style=none] (21) at (-1.125, -1.375) {};
		\node [style=none] (22) at (3.125, -2.625) {};
		\node [style=none] (23) at (-1.125, -2.625) {};
		\node [style=none] (24) at (3.125, -1.375) {};
		\node [style=gn] (25) at (9, 2) {};
		\node [style=rn] (26) at (7, 0) {};
		\node [style=vertex] (27) at (5.5, -2) {};
		\node [style=vertex] (28) at (6.5, -2) {};
		\node [style=vertex] (29) at (7.5, -2) {};
		\node [style=vertex] (30) at (8.5, -2) {};
		\node [style=monbl] (31) at (11, 0) {};
		\node [style=vertex] (32) at (9.5, -2) {};
		\node [style=vertex] (33) at (10.5, -2) {};
		\node [style=vertex] (34) at (11.5, -2) {};
		\node [style=vertex] (35) at (12.5, -2) {};
		\node [style=none] (36) at (5.5, -2.5) {\tiny $\alpha$};
		\node [style=none] (37) at (6.5, -2.5) {\tiny $\beta$};
		\node [style=none] (38) at (7.5, -2.5) {\tiny $\gamma$};
		\node [style=none] (39) at (8.5, -2.5) {\tiny $\delta$};
		\node [style=none] (40) at (9.5, -2.5) {\tiny $\epsilon$};
		\node [style=none] (41) at (10.5, -2.5) {\tiny $\zeta$};
		\node [style=none] (42) at (11.5, -2.5) {\tiny $\eta$};
		\node [style=none] (43) at (12.5, -2.5) {\tiny $\theta$};
		\node [style=none] (44) at (9, 2.5) {\scalebox{0.5}{$4^1 \times (8 + 8) = 64$}};
		\node [style=none] (46) at (5.75, 0) {\scalebox{0.5}{$2^3 \times 1 = 8$}};
		\node [style=none] (47) at (12.25, 0) {\scalebox{0.5}{ $2^3 \times 1 = 8$}};
		\node [style=none] (48) at (9, 3) {\scalebox{0.5}{$\alpha = \log_2(64) / 8 = 0.75$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (6) to (2);
		\draw [style=hadamard edge] (6) to (3);
		\draw [style=hadamard edge] (6) to (4);
		\draw [style=hadamard edge] (6) to (5);
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (1) to (4);
		\draw [style=hadamard edge] (1) to (5);
		\draw [style=hadamard edge] (7) to (2);
		\draw [style=hadamard edge] (7) to (3);
		\draw [style=hadamard edge] (7) to (4);
		\draw [style=hadamard edge] (7) to (5);
		\draw [style=hadamard edge, bend left=315] (6) to (7);
		\draw [style=hadamard edge, bend left=315] (0) to (7);
		\draw [style=hadamard edge, bend left=315] (0) to (1);
		\draw [style=hadamard edge, bend left=315] (6) to (1);
		\draw [style=hadamard edge, bend left=45] (4) to (3);
		\draw [style=hadamard edge, bend right=315] (4) to (2);
		\draw [style=hadamard edge, bend right=45] (2) to (5);
		\draw [style=hadamard edge, bend right=45] (3) to (5);
		\draw [style=green, bend left=90] (11.center) to (10.center);
		\draw [style=green] (10.center) to (9.center);
		\draw [style=green, bend right=270] (9.center) to (8.center);
		\draw [style=green] (8.center) to (11.center);
		\draw [style=green, bend left=90] (15.center) to (14.center);
		\draw [style=green] (14.center) to (13.center);
		\draw [style=green, bend right=270] (13.center) to (12.center);
		\draw [style=green] (12.center) to (15.center);
		\draw [style=red] (18.center) to (19.center);
		\draw [style=red, bend left=90, looseness=1.25] (19.center) to (16.center);
		\draw [style=red] (16.center) to (20.center);
		\draw [style=red, bend left=90, looseness=1.25] (20.center) to (18.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue, bend left=90, looseness=1.25] (23.center) to (21.center);
		\draw [style=blue, in=180, out=0] (21.center) to (24.center);
		\draw [style=blue, bend left=90, looseness=1.25] (24.center) to (22.center);
		\draw (25) to (26);
		\draw (25) to (31);
		\draw (26) to (27);
		\draw (31) to (32);
		\draw [style=dashed no arrow] (26) to (28);
		\draw [style=dashed no arrow] (26) to (29);
		\draw [style=dashed no arrow] (26) to (30);
		\draw [style=dashed no arrow] (31) to (33);
		\draw [style=dashed no arrow] (31) to (34);
		\draw [style=dashed no arrow] (31) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.3, 0) {};
		\node [style=none] (1) at (9.3, 0) {};
		\node [style=hadamard] (2) at (8.3, 0) {};
		\node [style=none] (3) at (6.3, 0) {$=:$};
		\node [style=none] (4) at (2.05, 0) {};
		\node [style=Z phase dot] (5) at (2.8, 0) {$\frac\pi2$};
		\node [style=X phase dot] (6) at (3.8, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (7) at (4.8, 0) {$\frac\pi2$};
		\node [style=none] (8) at (5.55, 0) {};
		\node [style=box] (9) at (-3, 0) {H};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-0.75, 0) {=};
		\node [style=none] (13) at (1, 0.1) {$e^{-i\pi/4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=hadamard] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.5, 0) {$=$};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=X phase dot] (5) at (4, 0) {-$\frac\pi2$};
		\node [style=Z phase dot] (6) at (5, 0) {-$\frac\pi2$};
		\node [style=X phase dot] (7) at (6, 0) {-$\frac\pi2$};
		\node [style=none] (8) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lc-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5, 0) {$\ \pm\frac\pi2\ $};
		\node [style=Z phase dot] (2) at (-7.5, -1.25) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-2.25, -1.25) {$\alpha_n$};
		\node [style=none] (5) at (-8.5, -2.25) {};
		\node [style=none] (6) at (-7.5, -2.25) {};
		\node [style=none] (7) at (-2.25, -2.25) {};
		\node [style=none] (8) at (-1.25, -2.25) {};
		\node [style=none] (9) at (-5, -2) {...};
		\node [style=none] (10) at (-8, -2.25) {...};
		\node [style=none] (11) at (-1.75, -2.25) {...};
		\node [style=none] (16) at (0, -1.5) {$\approx$};
		\node [style=none] (17) at (9.5, -1.25) {};
		\node [style=none] (18) at (1.25, -1.25) {};
		\node [style=none] (19) at (9, -1.25) {...};
		\node [style=none] (20) at (8.5, -1.25) {};
		\node [style=Z phase dot] (24) at (2.25, -0.25) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (26) at (2.25, -1.25) {};
		\node [style=none] (27) at (1.75, -1.25) {...};
		\node [style=Z phase dot] (30) at (8.5, -0.25) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=none] (31) at (-6.5, -4.25) {};
		\node [style=Z phase dot] (32) at (-6.5, -3.25) {$\alpha_2$};
		\node [style=none] (33) at (-7, -4.25) {...};
		\node [style=none] (34) at (-7.5, -4.25) {};
		\node [style=Z phase dot] (35) at (-3.25, -3.25) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-3.25, -4.25) {};
		\node [style=none] (37) at (-2.25, -4.25) {};
		\node [style=none] (38) at (-2.75, -4.25) {...};
		\node [style=Z phase dot] (39) at (3.75, -2.75) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (40) at (3.25, -3.75) {...};
		\node [style=none] (41) at (2.75, -3.75) {};
		\node [style=none] (42) at (3.75, -3.75) {};
		\node [style=Z phase dot] (43) at (6.75, -2.75) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (44) at (7.75, -3.75) {};
		\node [style=none] (45) at (7.25, -3.75) {...};
		\node [style=none] (46) at (6.75, -3.75) {};
		\node [style=none] (47) at (5.25, -1) {...};
		\node [style=none] (48) at (0, -1) {(LC)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (18.center) to (24);
		\draw (26.center) to (24);
		\draw (20.center) to (30);
		\draw (17.center) to (30);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (46.center) to (43);
		\draw (44.center) to (43);
		\draw [style=hadamard edge] (24) to (30);
		\draw [style=hadamard edge] (30) to (43);
		\draw [style=hadamard edge] (43) to (39);
		\draw [style=hadamard edge] (39) to (24);
		\draw [style=hadamard edge] (24) to (43);
		\draw [style=hadamard edge] (39) to (30);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.5, 2.25) {$j\pi$};
		\node [style=Z phase dot] (2) at (-10.25, 1.75) {$\alpha_1$};
		\node [style=none] (16) at (0, 0) {$\approx$};
		\node [style=Z phase dot] (32) at (-10.25, 0.25) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-6.5, -1.25) {$\beta_m$};
		\node [style=Z phase dot] (41) at (-6.5, 0.25) {$\beta_1$};
		\node [style=Z phase dot] (45) at (-3, 1.75) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-3, 0.25) {$\gamma_l$};
		\node [style=Z phase dot] (51) at (-4.5, 2.25) {$k\pi$};
		\node [style=none] (52) at (-10.25, 1) {...};
		\node [style=none] (53) at (-6.5, -0.5) {...};
		\node [style=none] (54) at (-3, 1) {...};
		\node [style=Z phase dot] (55) at (2.75, 0.75) {$\ \alpha_n+k\pi\ $};
		\node [style=Z phase dot] (56) at (6.5, -1.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=none] (57) at (6.5, -2) {...};
		\node [style=Z phase dot] (58) at (6.5, -2.75) {$\ \beta_m+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (59) at (10.25, 2.25) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (2.75, 2.25) {$\ \alpha_1+k\pi\ $};
		\node [style=none] (61) at (10.25, 1.5) {...};
		\node [style=none] (62) at (2.75, 1.5) {...};
		\node [style=Z phase dot] (63) at (10.25, 0.75) {$\ \gamma_l+j\pi\ $};
		\node [style=none] (64) at (-9.75, 2.5) {};
		\node [style=none] (65) at (-10.75, 2.5) {};
		\node [style=none] (66) at (-10.25, 2.5) {...};
		\node [style=none] (67) at (-10.75, -0.5) {};
		\node [style=none] (68) at (-10.25, -0.5) {...};
		\node [style=none] (69) at (-9.75, -0.5) {};
		\node [style=none] (70) at (-7, -2) {};
		\node [style=none] (71) at (-6.5, -2) {...};
		\node [style=none] (72) at (-6, -2) {};
		\node [style=none] (73) at (-7.25, 1.25) {};
		\node [style=none] (74) at (-6.5, 1) {...};
		\node [style=none] (75) at (-5.75, 1.25) {};
		\node [style=none] (76) at (-3.5, 2.5) {};
		\node [style=none] (77) at (-3, 2.5) {...};
		\node [style=none] (78) at (-2.5, 2.5) {};
		\node [style=none] (79) at (-3, -0.5) {...};
		\node [style=none] (80) at (-3.5, -0.5) {};
		\node [style=none] (81) at (-2.5, -0.5) {};
		\node [style=none] (82) at (2.25, 3) {};
		\node [style=none] (83) at (2.75, 3) {...};
		\node [style=none] (84) at (3.25, 3) {};
		\node [style=none] (85) at (2.75, 0) {...};
		\node [style=none] (86) at (2.25, 0) {};
		\node [style=none] (87) at (3.25, 0) {};
		\node [style=none] (88) at (6, -0.5) {};
		\node [style=none] (89) at (6.5, -0.5) {...};
		\node [style=none] (90) at (7, -0.5) {};
		\node [style=none] (91) at (6.5, -3.5) {...};
		\node [style=none] (92) at (6, -3.5) {};
		\node [style=none] (93) at (7, -3.5) {};
		\node [style=none] (94) at (9.75, 3) {};
		\node [style=none] (95) at (10.25, 3) {...};
		\node [style=none] (96) at (10.75, 3) {};
		\node [style=none] (97) at (10.25, 0) {...};
		\node [style=none] (98) at (9.75, 0) {};
		\node [style=none] (99) at (10.75, 0) {};
		\node [style=none] (100) at (0, 0.625) {(P)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge, bend right] (0) to (37);
		\draw [style=hadamard edge, bend right] (0) to (41);
		\draw [style=hadamard edge, bend left] (51) to (37);
		\draw [style=hadamard edge, bend left, looseness=0.75] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rank-decomp-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1, -1) {$\delta$};
		\node [style=Z phase dot] (1) at (-5, -1) {$\beta$};
		\node [style=Z phase dot] (2) at (1, -1) {$\epsilon$};
		\node [style=Z phase dot] (3) at (3, -1) {$\zeta$};
		\node [style=Z phase dot] (4) at (5, -1) {$\eta$};
		\node [style=Z phase dot] (5) at (7, -1) {$\theta$};
		\node [style=Z phase dot] (6) at (-3, -1) {$\gamma$};
		\node [style=Z phase dot] (7) at (-7, -1) {$\alpha$};
		\node [style=vertex] (8) at (6, 1) {};
		\node [style=vertex] (9) at (2, 1) {};
		\node [style=vertex] (10) at (4, 3) {};
		\node [style=vertex] (11) at (-2, 1) {};
		\node [style=vertex] (13) at (-6, 1) {};
		\node [style=vertex] (14) at (-4, 3) {};
		\node [style=none] (15) at (-6.5, 0.5) {\tiny $1$};
		\node [style=none] (16) at (-5.5, 0.5) {\tiny $1$};
		\node [style=none] (17) at (-2.5, 0.5) {\tiny $1$};
		\node [style=none] (18) at (-1.5, 0.5) {\tiny $1$};
		\node [style=none] (19) at (1.5, 0.5) {\tiny $1$};
		\node [style=none] (20) at (2.5, 0.5) {\tiny $1$};
		\node [style=none] (21) at (5.5, 0.5) {\tiny $1$};
		\node [style=none] (22) at (6.5, 0.5) {\tiny $1$};
		\node [style=none] (23) at (0, 3.25) {\tiny $1$};
		\node [style=none] (24) at (5.25, 2.25) {\tiny $1$};
		\node [style=none] (25) at (2.75, 2.25) {\tiny $1$};
		\node [style=none] (26) at (-2.75, 2.25) {\tiny $1$};
		\node [style=none] (27) at (-5.25, 2.25) {\tiny $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw (8) to (5);
		\draw (9) to (2);
		\draw (9) to (3);
		\draw (10) to (9);
		\draw (10) to (8);
		\draw (11) to (6);
		\draw (11) to (0);
		\draw (13) to (7);
		\draw (13) to (1);
		\draw [style=hadamard edge, bend right=45] (0) to (2);
		\draw [style=hadamard edge, bend right=45] (0) to (3);
		\draw [style=hadamard edge, bend right=45] (0) to (4);
		\draw [style=hadamard edge, bend right=45] (0) to (5);
		\draw [style=hadamard edge, bend right=45] (6) to (2);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (6) to (3);
		\draw [style=hadamard edge, bend right=45] (6) to (4);
		\draw [style=hadamard edge, bend right=45] (6) to (5);
		\draw [style=hadamard edge, bend right=45] (1) to (2);
		\draw [style=hadamard edge, bend right=45] (1) to (3);
		\draw [style=hadamard edge, bend right=45] (1) to (4);
		\draw [style=hadamard edge, bend right=45] (1) to (5);
		\draw [style=hadamard edge, bend right=45] (7) to (2);
		\draw [style=hadamard edge, bend right=45] (7) to (3);
		\draw [style=hadamard edge, bend right=45] (7) to (4);
		\draw [style=hadamard edge, bend right=45] (7) to (5);
		\draw [style=hadamard edge, bend left=315] (6) to (7);
		\draw [style=hadamard edge, bend left=315] (0) to (7);
		\draw [style=hadamard edge, bend left=315] (0) to (1);
		\draw [style=hadamard edge, bend left=315] (6) to (1);
		\draw [style=hadamard edge, bend right=45] (4) to (3);
		\draw [style=hadamard edge, bend left=315] (4) to (2);
		\draw [style=hadamard edge, bend left=45] (2) to (5);
		\draw [style=hadamard edge, bend left=45] (3) to (5);
		\draw (14) to (11);
		\draw (14) to (13);
		\draw (10) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-4.5, 2.5) {$=$};
		\node [style=none] (27) at (-1, 3.25) {};
		\node [style=none, rotate=90] (28) at (-3.375, 2.5) {...};
		\node [style=none] (29) at (-1, 1.625) {};
		\node [style=none, rotate=90] (30) at (-1.1, 2.5) {...};
		\node [style=none] (31) at (-3.5, 3.25) {};
		\node [style=Z phase dot] (32) at (-2.25, 2.5) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (34) at (-3.5, 1.625) {};
		\node [style=X dot] (35) at (1.125, 0.5) {};
		\node [style=none] (36) at (3, 0.5) {};
		\node [style=hadamard] (37) at (2.125, 0.5) {};
		\node [style=none] (38) at (4, 0.5) {=};
		\node [style=Z dot] (39) at (5.125, 0.5) {};
		\node [style=none] (40) at (6.125, 0.5) {};
		\node [style=Z phase dot] (41) at (-8.35, 0.5) {$\alpha$};
		\node [style=none] (42) at (-6.125, 0.5) {};
		\node [style=X phase dot] (43) at (-7.175, 0.5) {$b\pi$};
		\node [style=none] (44) at (-5.25, 0.5) {=};
		\node [style=Z phase dot] (45) at (-2, 0.5) {$\ (-1)^b\alpha~$};
		\node [style=none] (46) at (-0.25, 0.5) {};
		\node [style=none] (48) at (-4, 0.625) {$e^{ib\alpha}$};
		\node [style=none] (49) at (-2.75, -0.625) {$b\in\{0,1\}$};
		\node [style=none] (50) at (-5.5, 3.25) {};
		\node [style=none, rotate=90] (51) at (-8.5, 2.5) {...};
		\node [style=none] (52) at (-5.5, 1.625) {};
		\node [style=none, rotate=90] (53) at (-5.75, 2.5) {...};
		\node [style=none] (54) at (-8.75, 3.25) {};
		\node [style=Z phase dot] (55) at (-7.75, 2.5) {$\alpha$};
		\node [style=none] (56) at (-8.75, 1.625) {};
		\node [style=Z phase dot] (57) at (-6.5, 2.5) {$\beta$};
		\node [style=X dot] (58) at (2.25, 2.5) {};
		\node [style=none] (59) at (3, 1.75) {};
		\node [style=none] (60) at (3, 3.25) {};
		\node [style=Z phase dot] (61) at (1.125, 2.5) {$k\pi$};
		\node [style=none] (62) at (4, 2.5) {=};
		\node [style=none] (63) at (7.375, 1.875) {};
		\node [style=none] (64) at (7.375, 3.25) {};
		\node [style=Z phase dot] (65) at (6.375, 3.25) {$k\pi$};
		\node [style=Z phase dot] (66) at (6.375, 1.875) {$k\pi$};
		\node [style=none] (67) at (5.1, 2.5) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-120, out=0, looseness=0.75] (34.center) to (32);
		\draw [style=simple, in=-180, out=-60, looseness=0.75] (32) to (29.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw (35) to (36.center);
		\draw (39) to (40.center);
		\draw (41) to (42.center);
		\draw (45) to (46.center);
		\draw [style=simple, in=-120, out=0, looseness=0.75] (56.center) to (55);
		\draw [style=simple, in=0, out=135, looseness=0.75] (55) to (54.center);
		\draw [in=180, out=45, looseness=0.75] (57) to (50.center);
		\draw [in=-180, out=-60, looseness=0.75] (57) to (52.center);
		\draw (55) to (57);
		\draw [in=-60, out=180] (59.center) to (58);
		\draw [in=60, out=180] (60.center) to (58);
		\draw (61) to (58);
		\draw (65) to (64.center);
		\draw (66) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertex-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (6) at (1, 0.25) {$\vdots$};
		\node [style=none] (7) at (2.25, 0) {$=$};
		\node [style=none] (11) at (5.5, 1) {};
		\node [style=none] (12) at (5.5, -1) {};
		\node [style=none] (14) at (4.75, 0.25) {$\vdots$};
		\node [style=X dot] (16) at (4.25, 1) {};
		\node [style=X dot] (18) at (4.25, -1) {};
		\node [style=none] (19) at (6.25, 0) {$+$};
		\node [style=none] (22) at (10.25, 1) {};
		\node [style=none] (23) at (10.25, -1) {};
		\node [style=none] (25) at (10.25, 0.25) {$\vdots$};
		\node [style=X phase dot] (27) at (9, 1) {$\pi$};
		\node [style=X phase dot] (29) at (9, -1) {$\pi$};
		\node [style=none] (30) at (7.75, 0) {$\frac{e^{i\alpha}}{\sqrt{2}^k}$};
		\node [style=none] (31) at (3.25, 0) {};
		\node [style=none] (32) at (3.375, 0) {$\frac{1}{\sqrt{2}^k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (0) to (3.center);
		\draw [in=-180, out=-75] (0) to (4.center);
		\draw (16) to (11.center);
		\draw (18) to (12.center);
		\draw (27) to (22.center);
		\draw (29) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

